Optimal Reads-From Consistency Checking for C11-Style Memory Models

Over the years, several memory models have been proposed to capture the subtle concurrency semantics of C/C++.One of the most fundamental problems associated with a memory model M is consistency checking: given an execution X, is X consistent with M? This problem lies at the heart of numerous applications, including specification testing and litmus tests, stateless model checking, and dynamic analyses. As such, it has been explored extensively and its complexity is well-understood for traditional models like SC and TSO. However, less is known for the numerous model variants of C/C++, for which the problem becomes challenging due to the intricacies of their concurrency primitives. In this work we study the problem of consistency checking for popular variants of the C11 memory model, in particular, the RC20 model, its release-acquire (RA) fragment, the strong and weak variants of RA (SRA and WRA), as well as the Relaxed fragment of RC20. Motivated by applications in testing and model checking, we focus on reads-from consistency checking. The input is an execution X specifying a set of events, their program order and their reads-from relation, and the task is to decide the existence of a modification order on the writes of X that makes X consistent in a memory model. We draw a rich complexity landscape for this problem; our results include (i)~nearly-linear-time algorithms for certain variants, which improve over prior results, (ii)~fine-grained optimality results, as well as (iii)~matching upper and lower bounds (NP-hardness) for other variants. To our knowledge, this is the first work to characterize the complexity of consistency checking for C11 memory models. We have implemented our algorithms inside the TruSt model checker and the C11Tester testing tool. Experiments on standard benchmarks show that our new algorithms improve consistency checking, often by a significant margin.

==> figures/chain-rule.tex <==
%!TEX root=../main.tex
%\vspace{-0.3cm}
% \begin{figure}
%\vspace{-0.7cm}
\scalebox{1}{
\begin{tikzpicture}
%\footnotesize

\node[] (e1) at (0, 0) {$\TC[\wt]$};
\node[] (f1) at (1.5, 0) {$\ud$};
% \node[] (f2) at (3, 0) {$\ud$};
\node[] (f3) at (3.5, 0) {$\wt$};
\node[] (e3) at (4.5, 0) {$\rd$};
\node[] (e2) at (2.25, -0.9) {$\wt'$};
\node[] (condition) at (2.25, 0.9) {$(\wt',\wt)\not \in \rf^+$};

\draw [rf] (e1) -- (f1) node [midway, above] {$\rf$};
% \draw [rf] (f1) -- (f2) node [midway, above] {$\rf$};
\draw [rf, dotted] (f1) -- (f3) node [midway, above] {$\rf^*$};
\draw [rf] (f3) -- (e3) node [midway, above] {$\rf$};
\draw[->, thick] (e2)  [bend right=10] to  node[below, align=left, sloped]  {$\rf^?;\hb$}         (e3);
%\path[mo] (e2)  edge [bend left=10]  node[below, align=left, sloped]  {$\mopartial$}         (e1);
\draw[mo] (e2) [bend left=10] to node[below, align=left, sloped]  {$\mo$}         (e1);
\end{tikzpicture}
}
\caption{
An $\mo$ ordering implied by read-coherence, write-coherence and atomicity.
%The main step of \cref{algo:rf-consistency-relaxed} for constructing a minimally coherent partial modification order $\mopartial$.
}
\label{fig:Chain-Rule}
\vspace{-0.2cm}

% \end{figure}


% \begin{figure}
% \scalebox{1.0}{
% \begin{tikzpicture}[thick,
% pre/.style={<-,shorten >= 2pt, shorten <=2pt, very thick},
% post/.style={->,shorten >= 3pt, shorten <=3pt,   thick},
% seqtrace/.style={line width=2},
% und/.style={very thick, draw=gray},
% event/.style={rectangle, minimum height=5mm, minimum width=8mm,  line width=0.5pt, inner sep=1},
% virt/.style={circle,draw=black!50,fill=black!20, opacity=0}]
% \footnotesize

% \node[event, draw=black] (e1) at (0, 0) {$e_1$};
% \node[] (e1text) at (0, 0.5) {$e_1 \in \locx{\W}$};
% \node[event, draw=black] (f1) at (1.5, 0) {$\ud(\cdot, x)$};
% \node[event, draw=black] (f2) at (3, 0) {$\ud(\cdot, x)$};
% \node[event, draw=black] (f3) at (6, 0) {$\ud(\cdot, x)$};
% \node[event, draw=black] (e3) at (7.5, 0) {$e_3$};
% \node[] (e3text) at (7.5, 0.5) {$e_3 \in \locx{\R} \cup \locx{\U}$};
% \node[event, draw=black] (e2) at (4, -1.5) {$e_2$};
% \node[] (e2text) at (4, -1) {$e_2 \in \locx{\W} \cup \locx{\U}$};

% \draw [->] (e1) -- (f1) node [midway, fill=white, below] {$\rf$};
% \draw [->] (f1) -- (f2) node [midway, fill=white, below] {$\rf$};
% \draw [->, dashed] (f2) -- (f3) node [midway, fill=white, below] {$\rf^*$};
% \draw [->] (f3) -- (e3) node [midway, fill=white, below] {$\rf$};
% \path[->] (e2)  edge [bend right=20]  node[below, align=left, sloped]  {$\hb \cup (\po_x \cup \rf)^+$}         (e3);
% \path[->] (e2)  edge [bend left=20, double]  node[below, align=left, sloped]  {$\mo$}         (e1);
% \end{tikzpicture}
% }
% \caption{
% Chain rule in presence of read-coherence, write-coherence and atomicity. If there are events $e_1 \in \locx{\W}$, $e_2 \in \locx{\W} \cup \locx{\U}$ and $e_3 \in \locx{\W} \cup \locx{\U}$ such that $(e_1, e_3) \in \rf^+$ and $(e_2, e_3) \in \hb \cup (\po_x \cup \rf)^+$, then $(e_2, e_1) \in \mo$.
% }
% \figlabel{Chain-Rule}
% \end{figure}

==> figures/executability.tex <==
%!TEX root=../main.tex
\vspace{-0.45cm}
\centering
\begin{tikzpicture}[thick,
pre/.style={<-,shorten >= 2pt, shorten <=2pt, very thick},
post/.style={->,shorten >= 2pt, shorten <=2pt,  very thick},
seqtrace/.style={->, line width=1},
aux_seqtrace/.style={->, line width=1, draw=gray},
und/.style={very thick, draw=gray},
event/.style={rectangle, minimum height=3.5mm, fill=white, minimum width=6mm,   line width=1pt, inner sep=1, font={\small}},
aux_event/.style={event, fill=gray!20},
virt/.style={circle,draw=black!50,fill=black!20, opacity=0},
bad/.style={preaction={fill, white}, pattern color=red!40, pattern=north east lines},
good/.style={preaction={fill, white}, pattern color=green!60, pattern=north west lines},
isLabel/.style={rectangle, fill opacity=0.5, fill=white, text opacity=1}
]

\newcommand{\LocalTrace}{\rho}

\newcommand{\xstep}{2.45}
\newcommand{\ystep}{0.6}%70909}
\newcommand{\yaux}{0.17727}


\fill[gray!20]
(-0.25*\xstep, 0.32*\ystep) to
(-0.25*\xstep, -0.5*\ystep) to
(1*\xstep, -1.5*\ystep - \yaux) to
(2.3*\xstep, -1.5*\ystep - \yaux) to
(2.3*\xstep, 0.32*\ystep) to cycle;


\node[]       (t1)   at (0*\xstep, 0*\ystep) {$t_1$};
\node[]       (t1_end) at (0*\xstep, -4*\ystep) {};

\node[]       (t2)   at (0.5*\xstep, 0*\ystep) {$t_2$};
\node[]       (t2_end) at (0.5*\xstep, -4*\ystep) {};

\node[]       (t3)   at (1.0*\xstep, 0*\ystep) {$t_3$};
\node[]       (t3_end) at (1.0*\xstep, -4*\ystep) {};

\node[]       (t4)   at (1.5*\xstep, 0*\ystep) {$t_4$};
\node[]       (t4_end) at (1.5*\xstep, -4*\ystep) {};

\node[]       (t5)   at (2.0*\xstep, 0*\ystep) {$t_5$};
\node[]       (t5_end) at (2.0*\xstep, -4*\ystep) {};

\draw[po] (t1) to (t1_end);
\draw[po] (t2) to (t2_end);
\draw[po] (t3) to (t3_end);
\draw[po] (t4) to (t4_end);
\draw[po] (t5) to (t5_end);


\node[event]  (t1_r_x)   at (0*\xstep, -1.5*\ystep) {$\rd(x)$};
\node[event]  (t1_w2_y)   at (0*\xstep, -3*\ystep) {$\wt_1(y)$};
\node[event]  (t2_r_y1)   at (0.5*\xstep, -2*\ystep) {$\rd_1(y)$};
\node[event]  (t2_r_y2)   at (0.5*\xstep, -3*\ystep) {$\rd_2(y)$};
\node[aux_event]  (t3_w_x)  at (1.0*\xstep, -1*\ystep - \yaux) {$\wt(x)$};
\node[event]  (t3_w1_y)  at (1.0*\xstep, -3*\ystep) {$\wt_2(y)$};
\node[aux_event]  (t4_u1_z)  at (1.5*\xstep, -1*\ystep - \yaux) {$\ud_1(z)$};
\node[event]  (t4_w_z)  at (1.5*\xstep, -3*\ystep) {$\wt(z)$};
\node[event]  (t5_u2_z)  at (2.0*\xstep, -3*\ystep) {$\ud_2(z)$};


\draw[rf]   (t3_w_x) -- (t1_r_x) node [midway, pos=0.7, above,sloped] {\small$\rf$};;
\draw[rf]   (t3_w1_y) -- (t2_r_y2) node [midway, above,sloped] {\small$\rf$};;
\draw[rf]   (t1_w2_y) -- (t2_r_y1) node [midway, above,sloped] {\small$\rf$};
\draw[hb]   (t1_w2_y) -- (t2_r_y2) node [midway, below,sloped] {\small$\hb$};
\draw[rf]   (t4_u1_z) -- (t5_u2_z) node [midway, above,sloped] {\small$\rf$};;

\end{tikzpicture}
% \vspace{-0.5cm}
\caption{
Enabledness and executability of a set $S$, marked in gray. 
%Already executed events are marked grey and constitute the set $S$.
%Amongst the remaining events, 
Only $\rd(x)$ and $\ud_2(z)$ are executable events.
$\wt_1(y)$ is not executable as $\rd(x) \not\in S$.
$\rd_1(y)$ is not executable as $\wt_1(y) \not\in S$.
$\wt_2(y)$ is not enabled as $(\wt_1(y), \rd_2(y)) \in \hb$ but $\wt_1(y) \not\in S$.
$\wt(z)$ is not enabled as $\ud_2(z) \not\in S$.
}
\label{fig:exec}
\vspace{-0.5cm}
% \end{figure*}


==> figures/executability_bk.tex <==
%!TEX root=../main.tex

\vspace{-0.5cm}
\centering
\begin{tikzpicture}[thick,
pre/.style={<-,shorten >= 2pt, shorten <=2pt, very thick},
post/.style={->,shorten >= 2pt, shorten <=2pt,  very thick},
seqtrace/.style={->, line width=1},
aux_seqtrace/.style={->, line width=1, draw=gray},
und/.style={very thick, draw=gray},
event/.style={rectangle, minimum height=3.5mm, fill=white, minimum width=6mm,   line width=1pt, inner sep=1, font={\footnotesize}},
aux_event/.style={event, fill=gray!20},
virt/.style={circle,draw=black!50,fill=black!20, opacity=0},
bad/.style={preaction={fill, white}, pattern color=red!40, pattern=north east lines},
good/.style={preaction={fill, white}, pattern color=green!60, pattern=north west lines},
isLabel/.style={rectangle, fill opacity=0.5, fill=white, text opacity=1}
]

\newcommand{\LocalTrace}{\rho}

\newcommand{\xstep}{2.2}
\newcommand{\ystep}{0.6}%70909}
\newcommand{\yaux}{0.17727}


\fill[gray!20]
(-0.25*\xstep, 0.32*\ystep) to
(-0.25*\xstep, -0.5*\ystep) to
(1*\xstep, -1.5*\ystep - \yaux) to
(2.3*\xstep, -1.5*\ystep - \yaux) to
(2.3*\xstep, 0.32*\ystep) to cycle;


\node[]       (t1)   at (0*\xstep, 0*\ystep) {$t_1$};
\node[]       (t1_end) at (0*\xstep, -5*\ystep) {};

\node[]       (t2)   at (0.5*\xstep, 0*\ystep) {$t_2$};
\node[]       (t2_end) at (0.5*\xstep, -5*\ystep) {};

\node[]       (t3)   at (1.0*\xstep, 0*\ystep) {$t_3$};
\node[]       (t3_end) at (1.0*\xstep, -5*\ystep) {};

\node[]       (t4)   at (1.5*\xstep, 0*\ystep) {$t_4$};
\node[]       (t4_end) at (1.5*\xstep, -5*\ystep) {};

\node[]       (t5)   at (2.0*\xstep, 0*\ystep) {$t_5$};
\node[]       (t5_end) at (2.0*\xstep, -5*\ystep) {};

\draw[po] (t1) to (t1_end);
\draw[po] (t2) to (t2_end);
\draw[po] (t3) to (t3_end);
\draw[po] (t4) to (t4_end);
\draw[po] (t5) to (t5_end);


\node[event]  (t1_r_x)   at (0*\xstep, -2*\ystep) {$\rd(x)$};
\node[event]  (t1_w2_y)   at (0*\xstep, -3*\ystep) {$\wt_2(y)$};
\node[event]  (t2_r_y)   at (0.5*\xstep, -4*\ystep) {$\rd(y)$};
\node[aux_event]  (t3_w_x)  at (1.0*\xstep, -1*\ystep - \yaux) {$\wt(x)$};
\node[event]  (t3_w1_y)  at (1.0*\xstep, -3*\ystep) {$\wt_1(y)$};
\node[aux_event]  (t4_u1_z)  at (1.5*\xstep, -1*\ystep - \yaux) {$\ud_1(z)$};
\node[event]  (t4_w_z)  at (1.5*\xstep, -3*\ystep) {$\wt(z)$};
\node[event]  (t5_u2_z)  at (2.0*\xstep, -3*\ystep) {$\ud_2(z)$};


\draw[rf]   (t3_w_x) -- (t1_r_x) node [midway, pos=0.7, above,sloped] {\small$\rf$};;
\draw[rf]   (t3_w1_y) -- (t2_r_y) node [midway, above,sloped] {\small$\rf$};;
\draw[hb]   (t1_w2_y) -- (t2_r_y) node [midway, above,sloped] {\small$\hb$};
\draw[rf]   (t4_u1_z) -- (t5_u2_z) node [midway, above,sloped] {\small$\rf$};;

\end{tikzpicture}
\vspace{-0.5cm}
\caption{
Executability. 
Already executed events are marked grey and constitute the set $S$.
Amongst the remaining events, only $\rd(x)$ and $\ud_2(z)$ are executable.
$\wt_2(y)$ is not executable because $\rd(x) \not\in S$.
$\wt_1(y)$ is not enabled because $(\wt_2(y), \rd(y)) \in \hb$ but $\wt_2(y) \not\in S$.
$\wt(z)$ is not enabled because $\ud_2(z) \not\in S$.
}
\label{fig:exec}
\vspace{-1cm}
% \end{figure*}


==> figures/hb_aware_opt.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[yscale=0.7]
	\node (t11) at (0,0) {$\event_{4} = \wt(t_1, x)$};
	\node (t12) at (0,-1.5) {$\event_{6} = \wt(t_1, x)$};
	%
	\node (t21) at (2.5,0)  {$\event_5 = \rd(t_2, x)$};
	\node (t22) at (2.5,-1.5) {$\event = \rd(t_2, x)$};
	%
	\node (t31) at (5,0) {$\event_2 = \wt(t_3, x)$};
	\node (t32) at (5,-1.5) {$\event_7 = \wt(t_3, y)$};
	%
	\node (t41) at (7.5,0) {$\event_1 = \wt(t_4, x)$};
	\node (t42) at (7.5,-1.5) {$\event_3 = \rd(t_4, x)$};
	%
	%\draw[po] (t11) to (t12);
	\draw[po] (t11) to node[left]{$\po$} (t12);
	\draw[po] (t21) to (t22);
	\draw[po] (t31) to (t32);
	\draw[po] (t41) to (t42);
	%\draw[po] (t32) to (t33);
	%
	%  \draw[po] (t21) to (t22);
	%
	\draw[rf,bend left=0] (t11) to node[below,pos=0.5]{$\rf$} (t21); 
	\draw[hb,bend right=0] (t12) to node[above,pos=0.3]{$\hb$} (t22);
	\draw[hb,bend right=0] (t31) to node[above,pos=0.3]{$\hb$} (t21);
	\draw[hb,bend right=0] (t32) to node[above,pos=0.3]{$\hb$} (t22);
	\draw[mo,bend right=35] (t31) to node[above,pos=0.5]{$\mo$} (t11);
	\draw[mo,bend right=35] (t41) to node[above,pos=0.5]{$\mo$} (t31);
	\draw[rf,bend left=0] (t31) to node[above,pos=0.9]{$\rf$} (t42); 
	%\draw[rf,bend right=0] (t31) to node[above,pos=0.95]{$\rf$} (t42);
\end{tikzpicture}   
\caption{
Further optimizations.
}
\label{fig:hb_aware_opt}
\end{figure}


==> figures/helpers.tex <==
%!TEX root = ../main.tex

\begin{figure}
\centering
\begin{subfigure}{0.58\textwidth}
%\centering
\scalebox{0.9}{
\begin{tikzpicture}[yscale=0.6]

\node (t1) at (0,1)  {$t_1$};
\node (t2) at (2.5,1)  {$t_2$};
\node (t3) at (5,1)  {$t_3$};
\node (t4) at (7,1)  {$t_4$};
%
  \node (t11) at (0,0)  {$e_1: \ \wt(x)$};
  \node (t12) at (0,-2) {$e_2: \ \rd(x)$};
  \node (t13) at (0,-4) {$e_3: \ \wt^\MOrel(y)$};
%
  \node (t41) at (7,0) {$e_6: \ \rd^\MOacq(y)$};
  \node (t42) at (7,-2) {$e_7: \ \rd(x)$};
%
  \node (t21) at (2.5,-3) {$e_4: \Upd^\MOrlx(y)$};
  \node (t31) at (5,-1) {$e_5:\Upd^\MOrlx(y)$};
 
% \path[->] (e2)  edge [bend right=10]  node[below, align=left, sloped]  {$\rf^?;\hb$}         (e3);

  \draw[po] (t11) to node[left]{$\po$} (t12);
  \draw[po] (t12) to (t13);
%
  \draw[po] (t41) to (t42);
%
  \draw[rf,bend left=20] (t13) to node[above]{$\rf$} (t21);
  \draw[rf,bend left=20] (t21.north) to node[above]{$\rf$} (t31);
  \draw[rf,bend left=20] (t31.north) to node[above]{$\rf$} (t41);
%    
  %\draw[mo,bend left=30] (t13) to node[above]{$\mo$} (t31);
\end{tikzpicture}
}
% \caption{
% Execution Trace
% }
% \label{subfig:sra:nosc}
\end{subfigure}
\hfill
\begin{subfigure}{0.4\textwidth}
% $\HB_{e_{7}}(t_1) = 3, \ \HB_{e_{7}}(t_4) = 1$
% \\[1.5pt]
% $\HB_{e_{7}}(t_2) = \HB_{e_{7}}(t_3) = 0$
% \\[1.5pt]
% $\glw(t_1, x, 3) =  e_1$
% \\[1.5pt] 
% $\glw(t_2, x, 1) =  \bot$
% \\[1.5pt] 
% $\glw(T_2, y, 1) =  e_4$
% \\[1.5pt] 
% $\glr(t_1, x, 3) =  e_2$
% \\[1.5pt]
% $\TC[e_4] = \TC[e_5] = e_3$
% \\[1.5pt]
% $\PC[e_3]=0$, $\PC[e_4]=1$, $\PC[e_5] = 2$
\begin{tikzpicture}
\node[draw=black, dashed,rounded corners=.3cm, text width=5cm,align=left, inner sep=5pt,minimum height=4cm] at (7.8,-1.6) {
    \small
    $\HB_{e_{7}}(t_1) = 3, \ \HB_{e_{7}}(t_4) = 2$
\\[1.5pt]
$\HB_{e_{7}}(t_2) = \HB_{e_{7}}(t_3) = 0$
\\[3pt]
$\glw(t_1, x, 2) =  e_1$
\\[1.5pt] 
$\glw(t_2, x, 1) =  \bot$
\\[1.5pt] 
$\glw(t_2, y, 1) =  e_4$
\\[1.5pt] 
$\glr(t_1, x, 2) =  e_2$
\\[3pt]
$\TC[e_4] = \TC[e_5] = e_3$
\\[1.5pt]
$\PC[e_3]=0$, $\PC[e_4]=1$, $\PC[e_5] = 2$
    };
\end{tikzpicture}
\end{subfigure}
\caption{
Example of a partial execution (left) and its auxiliary functions (right).
}
\label{fig:helpers}
\end{figure}

==> figures/min-coh-relaxed-rc20.tex <==
%!TEX root = ../main.tex

\begin{figure}[t!]
\centering
\def\ystep{0.5}

\begin{subfigure}[b]{0.45\textwidth}
\centering
\scalebox{0.9}{
\begin{tikzpicture}[node distance=4.25mm and 7mm]
  \node (w1) at (0,0) {$\wt_1(x)$};
  \node[below = of w1] (rmw1) {$\ud_1(x)$};
  \node[below = of rmw1] (rmw2) {$\ud_2(x)$};

  \node[right = of w1] (w2) {$\wt_2(x)$};

  \node[right = of w2] (w3) {$\wt_3(x)$};
  \node[below = of w3] (w4) {$\wt_4(y)$};


  \node[right = of w3] (r1) {$\rd_1(y)$};
  \node[below = of r1] (r2) {$\rd_2(x)$};
  \node[below = of r2] (r3) {$\rd_3(x)$};

   \draw[po] (w3) to node[right]{$\po$} (w4);

   \draw[po] (r1) to node[right]{$\po$} (r2);
   \draw[po] (r2) to node[right]{} (r3);

   \draw[rf] (w4) to node[below, sloped]{$\rf$} (r1);
   \draw[rf,bend right=15] (rmw1) to node[below,pos=0.45]{$\rf$} (r2);
   \draw[bend right, rf] (w2) to node[below, sloped,pos=0.7]{$\rf$} (r3);

    \draw[rf] (w1) to node[left]{$\rf$} (rmw1);
    \draw[rf] (rmw1) to node[left]{$\rf$} (rmw2);

   \draw[mo] (w3) to node[below]{$\mopartial$} (w2);
   \draw[mo,bend right=20] (w3) to node[above, sloped]{$\mopartial$} (w1);
   \draw[mo] (rmw1) to node[below, sloped,pos=0.6]{$\mopartial$} (w2);

\end{tikzpicture}
}
\caption{
All accesses are $\MOrel$/$\MOacq$.
}
\label{fig:mincoh-rc20-rlx-a}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.45\textwidth}
\centering
\scalebox{0.9}{
\begin{tikzpicture}[node distance=4.25mm and 7mm]
  \node (w1) at (0,0) {$\wt_1(x)$};
  \node[below = of w1] (rmw1) {$\ud_1(x)$};
  \node[below = of rmw1] (rmw2) {$\ud_2(x)$};

  \node[right = of w1] (w2) {$\wt_2(x)$};

  \node[right = of w2] (w3) {$\wt_3(x)$};
  \node[below = of w3] (w4) {$\wt_4(y)$};


  \node[right = of w3] (r1) {$\rd_1(y)$};
  \node[below = of r1] (r2) {$\rd_2(x)$};
  \node[below = of r2] (r3) {$\rd_3(x)$};

   \draw[po] (w3) to node[right]{$\po$} (w4);

   \draw[po] (r1) to node[right]{$\po$} (r2);
   \draw[po] (r2) to node[right]{} (r3);

   \draw[rf] (w4) to node[below, sloped]{$\rf$} (r1);
   \draw[rf,bend right=15] (rmw1) to node[below,pos=0.45]{$\rf$} (r2);
   \draw[bend right, rf] (w2) to node[below, sloped,pos=0.7]{$\rf$} (r3);

    \draw[rf] (w1) to node[left]{$\rf$} (rmw1);
    \draw[rf] (rmw1) to node[left]{$\rf$} (rmw2);

   %\draw[mo] (w2) to node[above]{$\mopartial$} (w1);
   %\draw[mo] (w2) to node[above]{$\mopartial$} (w3);
   \draw[mo] (rmw1) to node[below, sloped,pos=0.6]{$\mopartial$} (w2);
\end{tikzpicture}
}
\caption{
All accesses are $\MOrlx$.
}
\label{fig:mincoh-rc20-rlx-b}
\end{subfigure}
\caption{
A minimally coherent $\mopartial$ computed by \cref{algo:rf-consistency-rc20} (\subref{fig:mincoh-rc20-rlx-a}) and \cref{algo:rf-consistency-relaxed} (\subref{fig:mincoh-rc20-rlx-b}).
}
\label{fig:mincoh-rc20-rlx}
\end{figure}


==> figures/min-coh-relaxed.tex <==
%!TEX root = ../main.tex

\begin{wrapfigure}{r}{0.3\textwidth}
\vspace{-0.5cm}
\centering
\begin{tikzpicture}[node distance=5mm and 7mm]
  \node(w1)  at (0,0) {$\wt_1$};
  \node[below = of w1] (r1) {$\rd_1$};
  \node[below = of r1] (r2) {$\rd_2$};
    
  \node[right = of w1]  (w2) {$\wt_2$};
  \node[below = of w2] (rmw1) {$\ud_1$};

  \node[right = of w2]  (w3) {$\wt_3$};
  \node[below = of w3] (rmw2) {$\ud_2$};
  
   \draw[po] (w1) to node[right]{$\po$} (r1);
   \draw[po] (r1) to node[right]{} (r2);
   
   \draw[rf] (w2) to node[right]{$\rf$} (rmw1);
   \draw[rf] (w3) to node[right]{$\rf$} (rmw2);

    \draw[rf] (rmw1) to node[below]{$\rf$} (r1);
    \draw[rf] (rmw2) to node[below]{$\rf$} (r2);

   \draw[mo] (w1) to node[above, sloped]{$\mopartial$} (w2);
   \draw[mo] (rmw1) to node[below, sloped]{$\mopartial$} (w3);

\end{tikzpicture}
\caption{
A minimally coherent $\mopartial$ under $\rlxmm$.
All events access the same location.
}
\label{fig:mincoh-relaxed}
 \vspace{-0.4cm}
\end{wrapfigure}


==> figures/min-coh-sra.tex <==
\begin{wrapfigure}{r}{0.4\textwidth}
\centering
\vspace{-0.2cm}
\begin{tikzpicture}[node distance=3.5mm and 7mm]
  \node(r1)  at (0,0) {$\rd_1$};
  \node[below = of r1] (w1) {$\wt_1$};
  \node[below = of w1] (r2) {$\rd_2$};
  
  \node[right = of r1]  (w2) {$\wt_2$};
  \node[below = of w2] (w3) {$\wt_3$};
  
  \node[right = of w2] (w4) {$\wt_4$};
  \node[below = of w4] (w5) {$\wt_5$};
  \node[below = of w5] (w6) {$\wt_6$};

   \draw[po] (w2) to node[right]{$\po$} (w3);
   \draw[po] (r1) to node[right]{$\po$} (w1);
   \draw[po] (w1) to node[right]{} (r2);

   \draw[po] (w4) to node[right]{$\po$} (w5);
   \draw[po] (w5) to node[right]{} (w6);

   \draw[rf, bend right=38] (w5) to node[above,sloped, pos=0.4]{$\rf$} (r1);
   \draw[bend left, rf] (w3) to node[right]{$\rf$} (r2);
   
   \draw[mo] (w1) to node[below, sloped]{$\mopartial$} (w3);
   \draw[mo] (w5) to node[below, sloped]{$\mopartial$} (w3);

% %
%   \draw[po] (t21) to (t22);
% %
%   \draw[rf,bend left=0] (t11) to node[right,pos=0.2]{$\rf$} (t22);
%   \draw[fr,bend left=0] (t22) to node[left,pos=0.2]{$\fr$} (t12);
% %    
%   \draw[mo,bend right=0] (t13) to node[left,pos=0.9]{$\mo$} (t21);
%   \draw[rf,bend right=0] (t21) to node[right,pos=0.8]{$\rf$} (t14);
\end{tikzpicture}
\caption{
A minimally coherent $\mopartial$ under $\sramm$.
All events access the same location.
}
\label{fig:mincoh-sra}
\vspace{-0.3cm}
\end{wrapfigure}


==> figures/min-coh.tex <==
\begin{wrapfigure}{r}{0.4\textwidth}
\vspace{-0.45cm}
\centering
\begin{tikzpicture}[node distance=5mm and 7mm]
  \node (w1) at (0,0)  {$\wt_1$};
  \node[below = of w1] (u1) {$\ud_1$};
  \node[below = of u1] (u2) {$\ud_2$};
  \node[right = of u1] (r1) {$\rd_1$};
  \node[below = of r1] (r2) {$\rd_2$};
  \node[right = of r1] (u4) {$\ud_3$};
  \node[below = of u4] (u3) {$\ud_4$};
  \node[above = of u4] (w2) {$\wt_2$};
  \node[right = of u4] (w3) {$\wt_3$};
  \node[right = of u3] (r3) {$\rd_3$};
  
   \draw[po] (r1) to node[right]{$\po$} (r2);
   \draw[po] (w3) to node[right]{$\po$} (r3);
%
   \draw[rf] (w1) to node[left]{$\rf$} (u1);
   \draw[rf] (u1) to node[left]{$\rf$} (u2);
   \draw[rf] (u1) to node[below]{$\rf$} (r1);
%
   \draw[rf] (w2) to node[left]{$\rf$} (u4);
   \draw[rf] (u4) to node[left]{$\rf$} (u3);
   \draw[rf] (u3) to node[above]{$\rf$} (r3);
   \draw[rf] (u3) to node[above]{$\rf$} (r2);
%
   \draw[mo] (w3) to node[above, sloped]{$\mopartial$} (u3);
   \draw[mo] (w3) to node[above, sloped]{$\mopartial$} (w2);
   \draw[mo] (u1) to node[above, sloped]{$\mopartial$} (w2);
   
% %
%   \draw[po] (t21) to (t22);
% %
%   \draw[rf,bend left=0] (t11) to node[right,pos=0.2]{$\rf$} (t22);
%   \draw[fr,bend left=0] (t22) to node[left,pos=0.2]{$\fr$} (t12);
% %    
%   \draw[mo,bend right=0] (t13) to node[left,pos=0.9]{$\mo$} (t21);
%   \draw[rf,bend right=0] (t21) to node[right,pos=0.8]{$\rf$} (t14);
\end{tikzpicture}
\caption{
A minimally coherent $\mopartial$ under $\rcmm$.
All events access the same location.
}
\label{fig:mincoh}
\vspace{-0.5cm}
\end{wrapfigure}


==> figures/min-coh_bk.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[yscale=0.6]
  \node (w1) at (-2,0)  {$\wt_1$};
  \node (u1) at (-4.5,-1.5) {$\U_1$};
  \node (u2) at (-7,-3) {$\U_2$};
%
  \node (u3) at (0,-3)  {$\U_3$};
  \node (u4) at (2.5,-1.5) {$\U_4$};
  \node (w2) at (5,0) {$\wt_2$};
%
   \node (r1) at (-2.5,-2.5) {$\rd_1$};
    \node (r2) at (-2.5,-4.5) {$\rd_2$};
%
    \node (w3) at (3,-3) {$\wt_3$};
    \node (r3) at (3,-4.5) {$\rd_3$};
%
   \draw[po] (r1) to node[left]{$\po$} (r2);
   \draw[po] (w3) to node[right]{$\po$} (r3);
%
   \draw[rf] (w1) to node[above]{$\rf$} (u1);
   \draw[rf] (u1) to node[below]{$\rf$} (u2);
   \draw[rf] (u1) to node[below]{$\rf$} (r1);
%
   \draw[rf] (w2) to node[below]{$\rf$} (u4);
   \draw[rf] (u4) to node[above]{$\rf$} (u3);
   \draw[rf] (u3) to node[below]{$\rf$} (r3);
   \draw[rf] (u3) to node[below]{$\rf$} (r2);
%
   \draw[mo] (w3) to node[below]{$\mo$} (u3);
   \draw[mo] (w3) to node[below]{$\mo$} (w2);
   \draw[mo] (u1) to node[below]{$\mo$} (w2);
   
% %
%   \draw[po] (t21) to (t22);
% %
%   \draw[rf,bend left=0] (t11) to node[right,pos=0.2]{$\rf$} (t22);
%   \draw[fr,bend left=0] (t22) to node[left,pos=0.2]{$\fr$} (t12);
% %    
%   \draw[mo,bend right=0] (t13) to node[left,pos=0.9]{$\mo$} (t21);
%   \draw[rf,bend right=0] (t21) to node[right,pos=0.8]{$\rf$} (t14);
\end{tikzpicture}
\caption{
Minimal Coherence
}
\label{fig:mincoh}
\end{figure}

==> figures/model_examples.tex <==
%!TEX root = ../main.tex

\begin{figure}
\centering
\def\ystep{0.5}
\begin{subfigure}{0.25\textwidth}
\centering
\scalebox{0.9}{
\begin{tikzpicture}[yscale=1]
  \node (t11) at (0,0*\ystep)  {$\wt(x)$};
  \node (t12) at (0,-1.5*\ystep) {$\wt(x)$};
  \node (t13) at (0,-3*\ystep) {$\wt(y)$};
  \node (t14) at (0,-4.5*\ystep) {$\rd(y)$};
%
  \node (t21) at (2.5,0*\ystep) {$\wt(y)$};
  \node (t22) at (2.5,-4.5*\ystep) {$\rd(x)$};
%
  \draw[po] (t11) to node[left]{$\po$} (t12);
  \draw[po] (t12) to (t13);
  \draw[po] (t13) to (t14);
%
  \draw[po] (t21) to (t22);
%
  \draw[rf,bend left=0] (t11) to node[above,pos=0.2, sloped]{$\rf$} (t22);
  \draw[fr,bend left=0] (t22) to node[below,pos=0.2, sloped]{$\fr$} (t12);
%    
  \draw[mo,bend right=0] (t13) to node[above,pos=0.8, sloped]{$\mo$} (t21);
  \draw[rf,bend right=0] (t21) to node[below,pos=0.8, sloped]{$\rf$} (t14);
\end{tikzpicture}
}
\caption{
$\sramm$
}
\label{subfig:sra:nosc}
\end{subfigure}
\hfill
\begin{subfigure}{0.25\textwidth}
\centering
\scalebox{0.9}{
\begin{tikzpicture}[yscale=1]
  \node (t11) at (0,0*\ystep)  {$\wt(y)$};
  \node (t12) at (0,-2.5*\ystep) {$\wt(x)$};
  \node (t13) at (0,-4.5*\ystep) {$\rd(x)$};
%
  \node (t21) at (2.5,0*\ystep) {$\wt(x)$};
  \node (t22) at (2.5,-2.5*\ystep) {$\wt(y)$};
    \node (t23) at (2.5,-4.5*\ystep) {$\rd(y)$};
%
  \draw[po] (t11) to (t12);
  \draw[po] (t12) to (t13);
%  
  \draw[po] (t21) to (t22);
  \draw[po] (t22) to (t23);
%
  \draw[rf,bend left=0] (t11) to node[above,pos=0.9, sloped]{$\rf$} (t23);
  \draw[rf,bend right=0] (t21) to node[above,pos=0.9, sloped]{$\rf$} (t13);
%    
  \draw[mo,bend left=10] (t12) to node[above,pos=0.8, sloped]{$\mo$} (t21);
  \draw[mo,bend right=10] (t22) to node[above,pos=0.8, sloped]{$\mo$} (t11);
\end{tikzpicture} 
}  
\caption{
$\ramm$
}
\label{subfig:ra:nosra}
\end{subfigure}
\hfill
\begin{subfigure}{0.23\textwidth}
\centering
\scalebox{0.9}{
\begin{tikzpicture}[yscale=1]
  \node (t11) at (0,0*\ystep)  {$\wt(x)$};
  \node (t12) at (0,-4.5*\ystep) {$\rd(x)$};
%
  \node (t21) at (2.5,0*\ystep) {$\wt(x)$};
  \node (t22) at (2.5,-4.5*\ystep) {$\rd(x)$};
%
  \draw[po] (t11) to (t12);
%  
  \draw[po] (t21) to (t22);
%
  \draw[rf,bend left=0] (t11) to node[above,pos=0.8, sloped]{$\rf$} (t22);
  \draw[rf,bend right=0] (t21) to node[above,pos=0.8, sloped]{$\rf$} (t12);
\end{tikzpicture}   
} 
\caption{
$\wramm$
}
\label{subfig:wra:notscperloc}
\end{subfigure}
\hfill
\begin{subfigure}{0.23\textwidth}
\centering
\scalebox{0.9}{
\begin{tikzpicture}[yscale=1]
  \node (t11) at (0,0*\ystep)  {$\wt(x)$};
  \node (t12) at (0,-2.25*\ystep) {$\wt(x)$};
  \node (t13) at (0,-4.5*\ystep) {$\wt(y)$};
%
  \node (t21) at (2.5,0,0*\ystep) {$\rd(y)$};
  \node (t22) at (2.5,-4.5*\ystep) {$\rd(x)$};
%
  \draw[po] (t11) to (t12);
  \draw[po] (t12) to (t13);
%  
  \draw[po] (t21) to (t22);
%
  \draw[rf,bend left=0] (t11) to node[above,pos=0.1, sloped]{$\rf$} (t22);
  \draw[rf,bend right=0] (t13) to node[above,pos=0.1, sloped]{$\rf$} (t21);
  \draw[fr,bend right=0] (t22) to node[below,pos=0.5, sloped]{$\fr$} (t12);
\end{tikzpicture}      
}
\caption{
$\rlxmm$
}
\label{subfig:relaxed}
\end{subfigure}
\caption{
Executions consistent in various memory models.
$\mo$ edges  that go along $(\po\cup \rf)$ are not shown.
}
\label{fig:mmex}
\end{figure}


==> figures/new-RA-example.tex <==
%!TEX root = ../main.tex

\begin{figure}
\centering
\def\ystep{0.5}
\begin{subfigure}{0.25\textwidth}
\centering
\[
\inarrC{
x=y=0;
\\
\inparII{
x=1;
\\ y=1;
}{
\ \ a=y;
\\ \ \ b=x;
}
}
\]
\caption{MP}
\label{subfig:prg:mp}
\end{subfigure}
\hfill
\begin{subfigure}{0.25\textwidth}
\centering
\scalebox{0.9}{
\begin{tikzpicture}[yscale=1]
  \node (s) at (0,0*\ystep)  {$[x=y=0]$};
  \node (t11) at (-1.2,-2*\ystep)  {$e_1\!: \wt(x)$};
  \node (t12) at (-1.2,-4*\ystep) {$e_2\!: \wt(y)$};
%
  \node (t21) at (1.2,-2*\ystep) {$e_3\!:\rd(y)$};
%  \node (t22) at (1,-4*\ystep) {$e_4:\rd(x)$};
%

  \draw[po] (s) to (t11);
   \draw[po] (s) to (t21);
  \draw[po] (t11) to (t12);
%  
%  \draw[po] (t21) to (t22);
%
  \draw[rf,bend left=0] (t12) to node[above,pos=0.9, sloped]{$\rf$} (t21);
%  \draw[rf,bend right=5] (t11) to node[above,pos=0.9, sloped]{$\rf$} (t22);
%    
  \draw[mo,bend right=15] (s) to node[above,pos=0.8, sloped]{$\mo$} (t11);
  \draw[mo,bend left=15] (s) to node[below,pos=0.5, sloped]{$\mo$} (t12);
\end{tikzpicture} 
}  
\caption{
Partial $\ramm$ execution
}
\label{subfig:ra:partial}
\end{subfigure}
\hfill
\begin{subfigure}{0.23\textwidth}
\centering
\scalebox{0.9}{
\begin{tikzpicture}[yscale=1]
  \node (s) at (0,0*\ystep)  {$[x=y=0]$};
  \node (t11) at (-1,-2*\ystep)  {$e_1\!:\wt(x)$};
  \node (t12) at (-1,-4*\ystep) {$e_2\!: \wt(y)$};
%
  \node (t21) at (1,-2*\ystep) {$e_3\!: \rd(y)$};
  \node (t22) at (1,-4*\ystep) {$e'\!: \rd(x)$};
%

  \draw[po] (s) to (t11);
   \draw[po] (s) to (t21);
  \draw[po] (t11) to (t12);
%  
  \draw[po] (t21) to (t22);
%
  \draw[rf,bend left=0] (t12) to node[above,pos=0.9, sloped]{$\rf$} (t21);
  \draw[rf,bend right=5] (t11) to node[below,pos=0.9, sloped]{$\rf$} (t22);
%    
  \draw[mo,bend right=10] (s) to node[above,pos=0.8, sloped]{$\mo$} (t11);
  \draw[mo,bend left=15] (s) to node[below,pos=0.5, sloped]{$\mo$} (t12);
\end{tikzpicture} 
} 
\caption{
$\ramm$-consistent
}
\label{subfig:ra:consistent}
\end{subfigure}
\hfill
\begin{subfigure}{0.23\textwidth}
\centering
\scalebox{0.9}{
\begin{tikzpicture}[yscale=1]
  \node (s) at (0,0*\ystep)  {$[x=y=0]$};
  \node (t11) at (-1,-2*\ystep)  {$e_1\!:\wt(x)$};
  \node (t12) at (-1,-4*\ystep) {$e_2\!: \wt(y)$};
%
  \node (t21) at (1,-2*\ystep) {$e_3\!: \rd(y)$};
  \node (t22) at (1,-4*\ystep) {$e'\!: \rd(x)$};
%

  \draw[po] (s) to (t11);
   \draw[po] (s) to (t21);
  \draw[po] (t11) to (t12);
%  
  \draw[po] (t21) to (t22);
%
  \draw[rf,bend left=0] (t12) to node[above,pos=0.9, sloped]{$\rf$} (t21);
  \draw[rf,bend right=30] (s) to node[below,pos=0.9, sloped]{$\rf$} (t22.west);

%  \draw[fr,bend right=0] (t22) to node[above,pos=0.9, sloped]{$\fr$} (t11);
%    
  \draw[mo,bend right=10] (s) to node[above,pos=0.8, sloped]{$\mo$} (t11);
  \draw[mo,bend left=15] (s) to node[below,pos=0.5, sloped]{$\mo$} (t12);
\end{tikzpicture} 
}
\caption{
$\ramm$-inconsistent
}
\label{subfig:ra:inconsistent}
\end{subfigure}
\caption{
Example of $\ramm$ execution construction.
}
\label{fig:nwra}
\end{figure}


==> figures/po-rf-mo.tex <==
%!TEX root = ../main.tex

\begin{figure}
\centering
\def\ystep{0.4}
\begin{subfigure}{0.16\textwidth}
\vspace{0.2cm}
\[
\inparII{
x:=1;
\\ y:=1;
\\ x:=2;
}{
\ \ a:=y;
\\ \ \ x:=3;
\\ \ \ b:=x;
}
\]
\vspace{0.5cm}
\caption{Program}
\label{subfig:prg:mp}
\end{subfigure}
\hfill
\begin{subfigure}{0.26\textwidth}
\centering
\scalebox{0.9}{
\begin{tikzpicture}[yscale=1]
  \node (t11) at (-1.2,0*\ystep)  {$\wt(x)$};
  \node (t12) at (-1.2,-2*\ystep) {$\wt(y)$};
  \node (t13) at (-1.2,-4*\ystep) {$\wt(x)$};
%
  \node (t21) at (1,0*\ystep) {$\rd(y)$};
  \node (t22) at (1,-2*\ystep) {$\wt(x)$};
  \node (t23) at (1,-4*\ystep) {$\rd(x)$};
%

  \draw[po] (t11) to (t12);
  \draw[po] (t12) to (t13);
  \draw[po] (t21) to (t22);
  \draw[po] (t22) to (t23);
%
  \draw[rf,bend left=0] (t12) to node[above,pos=0.9, sloped]{$\rf$} (t21);
  \draw[rf,bend right=0] (t13) to node[above,pos=0.9, sloped]{$\rf$} (t23);
%    
%  \draw[mo,bend right=15] (t22) to node[below,pos=0.5, sloped]{$\mo$} (t13);
\end{tikzpicture} 
}  
\caption{
$\ramm$-consistent execution.
}
\label{subfig:ra:partial}
\end{subfigure}
\hfill
\begin{subfigure}{0.24\textwidth}
\centering
\scalebox{0.9}{
\begin{tikzpicture}[yscale=1]
  \node (t11) at (-1.2,0*\ystep)  {$\wt(x)$};
  \node (t12) at (-1.2,-2*\ystep) {$\wt(y)$};
  \node (t13) at (-1.2,-4*\ystep) {$\wt(x)$};
%
  \node (t21) at (1,0*\ystep) {$\rd(y)$};
  \node (t22) at (1,-2*\ystep) {$\wt(x)$};
    \node (t23) at (1,-4*\ystep) {$\rd(x)$};
%

  \draw[po] (t11) to (t12);
  \draw[po] (t12) to (t13);
  \draw[po] (t21) to (t22);
  \draw[po] (t22) to (t23);
%
  \draw[rf,bend left=0] (t12) to node[above,pos=0.9, sloped]{$\rf$} (t21);
  \draw[rf,bend right=0] (t13) to node[above,pos=0.9, sloped]{$\rf$} (t23);
%    
  \draw[mo,bend right=15] (t22) to node[below,pos=0.5, sloped]{$\mo$} (t13);
\end{tikzpicture} 
} 
\caption{
$\ramm$-consistent $\mo$.
}
\label{subfig:ra:consistent}
\end{subfigure}
\hfill
\begin{subfigure}{0.28\textwidth}
\centering
\scalebox{0.9}{
\begin{tikzpicture}[yscale=1]
  \node (t11) at (-1.2,0*\ystep)  {$\wt(x)$};
  \node (t12) at (-1.2,-2*\ystep) {$\wt(y)$};
  \node (t13) at (-1.2,-4*\ystep) {$\wt(x)$};
%
  \node (t21) at (1,0*\ystep) {$\rd(y)$};
  \node (t22) at (1,-2*\ystep) {$\wt(x)$};
    \node (t23) at (1,-4*\ystep) {$\rd(x)$};
%

  \draw[po] (t11) to (t12);
  \draw[po] (t12) to (t13);
  \draw[po] (t21) to (t22);
  \draw[po] (t22) to (t23);
%
  \draw[rf,bend left=0] (t12) to node[above,pos=0.9, sloped]{$\rf$} (t21);
  \draw[rf,bend left=0] (t11) to node[below,pos=0.7, sloped]{$\rf$} (t23.west);
%    
  %\draw[mo,bend right=0] (t22) to node[below,pos=0.3, sloped]{$\mo$} (t11);
\end{tikzpicture} 
}
\caption{
$\ramm$-inconsistent execution.
}
\label{subfig:ra:inconsistent}
\end{subfigure}
\caption{
A program (\subref{subfig:prg:mp}) and a partial execution $\expartial$ specifying the writer $\rf^{-1}(\rd)$ of each read $\rd$ (\subref{subfig:ra:partial}).
$\expartial$ is $\ramm$-consistent, as witnessed by the modification order $\mo$ that abides to $\ramm$ semantics (\subref{subfig:ra:consistent}).
The partial execution in (\subref{subfig:ra:inconsistent}) is $\ramm$-inconsistent, as there is no modification order $\mo$ that abides to $\ramm$ semantics. 
}
\label{fig:nwra}
\end{figure}


==> figures/ra_rf_on_the_fly_po_prop.tex <==
\begin{figure}
\centering
\begin{subfigure}[b]{0.45\textwidth}
\centering
\begin{tikzpicture}[yscale=0.7]
  \node (t11) at (0,0) {$\event_1 = \wt(t_1, x)$};
  \node (t12) at (0,-1.5) {$\event_5 = \rd(t_2, x)$};

  \node (t21) at (2.2,0)  {$\event_2 = \wt(t_3, x)$};
  \node (t22) at (2.2,-1.5) {$\event_3 = \wt(t_3, x)$};
%
  \node (t31) at (4.4,0) {$\event_4 = \wt(t_4, x)$};
  \node (t32) at (4.4,-1.5) {${\event_6 = \rd(t_4, x)}$};
  %\node (t33) at (4.4,-3) {$\event' = \rd(t_4, x)$};
%
  \draw[hb] (t11) to node[left]{$\hb$} (t12);
  \draw[po] (t21) to node[left]{$\po$} (t22);
  \draw[po] (t31) to (t32);
  %\draw[po] (t32) to (t33);
%
%  \draw[po] (t21) to (t22);
%
  \draw[rf,bend left=0] (t21) to node[below,pos=0.5]{$\rf$} (t12);
%  \draw[fr,bend left=0] (t22) to node[left,pos=0.2]{$\fr$} (t12);
%    
  \draw[mo,bend left=35] (t11) to node[above,pos=0.5]{$\mo$} (t21);
  \draw[mo,bend right=0] (t21) to node[above,pos=0.8]{$\mo$} (t31);
  \draw[mo] (2.5, -0.4) to node[right]{$\mo$} (2.5, -1.1);
\end{tikzpicture}
\caption{
Partial saturation for new read events.
}
\label{subfig:ra-rf-otf-po-prop}
\end{subfigure}
\hfill ~~~~ \unskip\ \vrule\ \hfill
\begin{subfigure}[b]{0.53\textwidth}
\centering
\begin{tikzpicture}[yscale=0.7]
	\node (t11) at (0,0) {$\event_1 = \wt(t_1, x)$};
	\node (t12) at (0,-1.5) {$\event_4 = \wt(t_1, x)$};
	%
	\node (t21) at (2.2,0)  {$\event_2 = \ud(t_2, x)$};
	\node (t22) at (2.2,-1.5) {$\event_5 = \wt(t_2, x)$};
	%
	\node (t31) at (4.4,0) {$\event_3 = \wt(t_3, x)$};
	%\node (t32) at (5,-1.5) {$r = \rd(t', x)$};
	%
	%\node (t41) at (7.5,0) {$r' = \wt(t, x)$};
	\node (t42) at (5.4,-1.5) {$\event_6 = \rd(t_4, x)$};
	%
	\draw[po] (t11) to node[left]{$\po$} (t12);
	\draw[po] (t21) to (t22);
	%\draw[po] (t31) to (t32);
	%\draw[po] (t32) to (t33);
	%
	%  \draw[po] (t21) to (t22);
	%
	\draw[rf,bend left=0] (t11) to node[below,pos=0.5]{$\rf$} (t21); 
	\draw[mo,bend right=35] (t31) to node[above,pos=0.3]{$\mo$} (t21);
	\draw[mo,bend right=35] (t31) to node[above,pos=0.5]{$\mo$} (t11);
	%\draw[rf,bend right=0] (t21) to node[above,pos=0.9]{$\rf$} (t32);
	%\draw[rf,bend right=0] (t22) to node[below,pos=0.90]{$\rf$} (t41);
	\draw[hb,bend left=25] (t12) to node[above,pos=0.85]{$\hb$} (t42);
	\draw[hb,bend right=0] (t22) to node[below,pos=0.50]{$\hb$} (t42);
	\draw[rf,bend right=0] (t31) to node[above,pos=0.95]{$\rf$} (t42);
\end{tikzpicture}   
\caption{
Partial saturation for handling RMW events.
}
\label{subfig:ra-rf-otf-rmw-prop}
\end{subfigure}
\caption{
Scenarios depicting partial saturation for new read and RMW events.
}
\label{fig:ra_rf_on_the_fly_po_prop}
\end{figure}


==> figures/ra_rf_on_the_fly_scalability.tex <==
\begin{figure}[ht]
\centering
\begin{subfigure}{0.45\textwidth}
\centering
\begin{tikzpicture}[yscale=0.7]
  \node (t11) at (0,0) {$\event_1=\wt(t, x)$};
  \node (t12) at (0,-1.5) {$\event_6=\ud(t, x)$};
  %\node (t13) at (0,-3) {$\ud(t, x)$};
  \node (t13) at (0,-2.85) {$\vdots$};
  \node (t14) at (0,-4.5) {$\event_7=\ud(t, x)$};

  \node (t21) at (2.2,0)  {$\event_2=\rd(t_1, x)$};
  \node (t22) at (2.2,-1.5) {$\event_3=\wt(t_1, x)$};
  
  \node (t31) at (3.3,-0.85) {$\hdots$};
  
  \node (t41) at (4.6,0)  {$\event_4=\rd(t_k, x)$};
  \node (t42) at (4.6,-1.5) {$\event_5=\wt(t_k, x)$};
 
  %\draw[po] (t11) to (t12);
  \draw[po] (t21) to node[left]{$\po$} (t22);
  \draw[po] (t41) to (t42);
%
%  \draw[po] (t21) to (t22);
%
  \draw[rf,bend left=0] (t11) to node[right,pos=0.5]{$\rf$} (t12);
  \draw[rf,bend right=0] (t12) to node[right,pos=0.8]{$\rf$} (0, -2.6);
  \draw[rf,bend right=0] (t11) to node[above,pos=0.8]{$\rf$} (t21);
  \draw[rf,bend left=35] (t11) to node[above,pos=0.8]{$\rf$} (t41);
  \draw[rf,bend right=0] (t13) to node[right,pos=0.8]{$\rf$} (t14);
  %\draw[rf,bend right=0] (0,-4.4) to node[right,pos=0.8]{$\rf$} (t14);
  
\end{tikzpicture}
\caption{
Fixed $\rf$-Chain Read-Write
}
\label{subfig:fixed-rmw-chain-rw}
\end{subfigure}
\hfill
\begin{subfigure}{0.45\textwidth}
	\centering
	\begin{tikzpicture}[yscale=0.7]
		\node (t11) at (0,0) {$\event_1=\wt(t, x)$};
		\node (t12) at (0,-1.5) {$\event_2=\ud(t, x)$};
		%\node (t13) at (0,-3) {$\ud(t, x)$};
		\node (t13) at (0,-2.85) {$\vdots$};
		\node (t14) at (0,-4.5) {$\event_3=\ud(t, x)$};
		
		\node (t21) at (2.2,0)  {$\event_4=\wt(t_1, x)$};
		\node (t22) at (2.2,-1.5) {$\event_5=\rd(t_1, x)$};
		
		\node (t31) at (3.5,-0.85) {$\hdots$};
		
		\node (t41) at (4.8,0)  {$\event_6=\wt(t_k, x)$};
		\node (t42) at (4.8,-1.5) {$\event_7=\rd(t_k, x)$};
		%
		%\draw[po] (t11) to (t12);
		\draw[po] (t21) to node[left]{$\po$} (t22);
		\draw[po] (t41) to (t42);
		%
		%  \draw[po] (t21) to (t22);
		%
		\draw[rf,bend left=0] (t11) to node[right,pos=0.5]{$\rf$} (t12);
		\draw[rf,bend right=0] (t12) to node[right,pos=0.8]{$\rf$} (0, -2.6);
		\draw[rf,bend right=0] (t14) to node[above,pos=0.75]{$\rf$} (t22);
		\draw[rf,bend right=0] (t14) to node[above,pos=0.8]{$\rf$} (t42);
		\draw[rf,bend right=0] (t13) to node[left,pos=0.8]{$\rf$} (t14);
		%\draw[rf,bend right=0] (0,-4.4) to node[right,pos=0.8]{$\rf$} (t14);
	\end{tikzpicture}
	\caption{
		Fixed $\rf$-chain Write-Read.
	}
	\label{subfig:fixed-rmw-chain-wr}
\end{subfigure}
\hfill
\begin{subfigure}{0.55\textwidth}
	\centering
	\begin{tikzpicture}[yscale=0.7]
		\node (t11) at (0,0) {$\event_3=\rd(t, y)$};
		\node (t12) at (0,-1.5) {$\event_4=\wt(t, x)$};
		\node (t13) at (0,-3) {$\event_5=\wt(t, x)$};
		\node (t14) at (0,-4.5) {$\event_6=\wt(t, x)$};
		\node (t15) at (0,-5.1) {$\vdots$};
		
		\node (t21) at (2.2,0)  {$\event_1=\wt(t', x)$};
		\node (t22) at (2.2,-1.5) {$\event_2=\wt(t', y)$};
		
		\node (t31) at (4.4,0)  {$\event_7=\wt(t_1, x)$};
		\node (t32) at (4.4,-1.5) {$\event_8=\rd(t_1, x)$};

		\node (t41) at (5.5,-0.85) {$\hdots$};
		
		\node (t51) at (6.8,0)  {$\event_9=\wt(t_k, x)$};
		\node (t52) at (6.8,-1.5) {$\event_{10}=\rd(t_k, x)$};
		
		%
		\draw[po] (t11) to node[left]{$\po$} (t12);
		\draw[po] (t12) to (t13);
		\draw[po] (t13) to (t14);
		\draw[po] (t21) to (t22);
		\draw[po] (t31) to (t32);
		\draw[po] (t51) to (t52);
		%\draw[po] (t14) to (t15);
		%
		%  \draw[po] (t21) to (t22);
		%
		%\draw[rf,bend left=0] (t11) to node[right,pos=0.5]{$\rf$} (t12);
		%\draw[rf,bend right=0] (t12) to node[right,pos=0.8]{$\rf$} (0, -2.6);
		%\draw[rf,bend right=0] (t14) to node[above,pos=0.75]{$\rf$} (t22);
		%\draw[rf,bend right=0] (t14) to node[above,pos=0.8]{$\rf$} (t42);
		\draw[rf,bend right=0] (t22) to node[above,pos=0.5]{$\rf$} (t11);
		\draw[rf,bend right=0] (t21) to node[above,pos=0.5]{$\rf$} (t32);
		\draw[rf,bend left=41] (t21) to node[above,pos=0.5]{$\rf$} (t52);
		%\draw[rf,bend right=0] (0,-4.4) to node[right,pos=0.8]{$\rf$} (t14);
	\end{tikzpicture}
	\caption{
		New read events.
	}
	\label{subfig:partial-satur-read}
\end{subfigure}
\hfill
\begin{subfigure}{0.35\textwidth}
	\centering
	\begin{tikzpicture}[yscale=0.7]
		\node (t11) at (0,0) {$\event_1=\wt(t, x)$};
		\node (t12) at (0,-1.5) {$\event_2=\wt(t, y)$};
		\node (t13) at (0,-3) {$\event_3=\wt(t, x)$};
		\node (t14) at (0,-4.5) {$\event_4=\wt(t, x)$};
		\node (t15) at (0,-5.1) {$\vdots$};
		
		\node (t21) at (2.2,0)  {$\event_5=\rd(t', y)$};
		\node (t22) at (2.2,-1.5) {$\event_6=\wt(t', x)$};
		\node (t23) at (2.2,-3) {$\event_7=\wt(t', x)$};
		\node (t24) at (2.2,-3.6) {$\vdots$};
		
		%
		\draw[po] (t11) to node[left]{$\po$} (t12);
		\draw[po] (t12) to (t13);
		\draw[po] (t13) to (t14);
		\draw[po] (t21) to (t22);
		\draw[po] (t22) to (t23);
		%\draw[po] (t14) to (t15);
		%
		%  \draw[po] (t21) to (t22);
		%
		%\draw[rf,bend left=0] (t11) to node[right,pos=0.5]{$\rf$} (t12);
		%\draw[rf,bend right=0] (t12) to node[right,pos=0.8]{$\rf$} (0, -2.6);
		%\draw[rf,bend right=0] (t14) to node[above,pos=0.75]{$\rf$} (t22);
		%\draw[rf,bend right=0] (t14) to node[above,pos=0.8]{$\rf$} (t42);
		\draw[rf,bend right=0] (t12) to node[above,pos=0.5]{$\rf$} (t21);
		%\draw[rf,bend right=0] (0,-4.4) to node[right,pos=0.8]{$\rf$} (t14);
	\end{tikzpicture}
	\caption{
		New write events.
	}
	\label{subfig:no-write-satur}
\end{subfigure}
\begin{subfigure}{0.45\textwidth}
	\centering
	\begin{tikzpicture}[yscale=0.7]
		\node (t11) at (5.2,0) {$\event_3=\rd(t, x)$};
		\node (t1112d) at (5.2,-1) {$\vdots$};
		\node (t12) at (5.2,-2.5) {$\event_4=\rd(t, x)$};
		\node (t13) at (5.2,-4) {$\event_5=\wt(t, x)$};
		\node (t14) at (5.2,-5.5) {$\event_6=\ud(t, x)$};
		\node (t15) at (5.2,-7) {$\event_7=\ud(t, x)$};
		\node (t16) at (5.2,-7.6) {$\vdots$};
		
		\node (t21) at (0,0)  {$\event_1=\wt(t_1, x)$};
		
		\node (t31) at (1.4,-0.1) {$\hdots$};
		
		\node (t41) at (2.8,0)  {$\event_2=\wt(t_k, x)$};

		%
		\draw[po] (t11) to node[left]{$\po$} (5.2, -0.73);
		\draw[po] (t1112d) to (t12);
		\draw[po] (t12) to (t13);
		%\draw[po] (t13) to (t14);
		%\draw[po] (t14) to (t15);
		%
		%  \draw[po] (t21) to (t22);
		%
		%\draw[rf,bend left=0] (t11) to node[right,pos=0.5]{$\rf$} (t12);
		%\draw[rf,bend right=0] (t12) to node[right,pos=0.8]{$\rf$} (0, -2.6);
		%\draw[rf,bend right=0] (t14) to node[above,pos=0.75]{$\rf$} (t22);
		%\draw[rf,bend right=0] (t14) to node[above,pos=0.8]{$\rf$} (t42);
		\draw[rf,bend left=0] (t21) to node[above,pos=0.5]{$\rf$} (t12);
		\draw[rf,bend left=0] (t41) to node[above,pos=0.5]{$\rf$} (t11);
		\draw[rf,bend left=0] (t13) to node[right,pos=0.5]{$\rf$} (t14);
		\draw[rf,bend left=0] (t14) to node[right,pos=0.5]{$\rf$} (t15);
		%\draw[rf,bend right=0] (0,-4.4) to node[right,pos=0.8]{$\rf$} (t14);
	\end{tikzpicture}
	\caption{
		HB-aware.
	}
	\label{subfig:hb-aware}
\end{subfigure}
\caption{
Illustration of the partial executions used in our scalability experiments in \cref{fig:scalability_results}.
}
\label{fig:ra_rf_on_the_fly_scalability}
\end{figure}


==> figures/rmw_on_the_fly_handling.tex <==
\begin{figure}
\centering
\begin{subfigure}[b]{0.27\textwidth}
\centering
\begin{tikzpicture}[yscale=0.7]
  \node (t11) at (-1,0)  {$\wt(x,\_)$};
  \node (t12) at (-1,-1.5) {$\ud(x,\_)$};
  \node (t13) at (1,-1) {$\wt(x,\_)$};

   \node[shape=circle,draw=colorMO,inner sep=2pt] at (-0.13,-1.75) (char) {\tiny \color{colorMO} \textbf{1}};
   
   \node[shape=circle,draw=colorMO,inner sep=2pt] at (-0.27,0.15) (char) {\tiny \color{colorMO} \textbf{2}};
%
  \draw[rf,bend left=0] (t11) to node[left,pos=0.75]{$\rf$} (t12);
  \draw[mo,bend right=0] (t13) to node[below,pos=0.1]{$\mo$} (t12);
  \draw[mo,bend right=0] (t13) to node[above,pos=0.3]{$\mo$} (t11);
\end{tikzpicture}
\caption{
RMW Inferred Edge (I)
}
\label{subfig:rmw-infer-1}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.27\textwidth}
\centering
\begin{tikzpicture}[yscale=0.7]
	\node (t11) at (-1,0)  {$\wt(x,\_)$};
	\node (t12) at (-1,-1.5) {$\ud(x,\_)$};
	\node (t13) at (1,-1) {$\wt(x,\_)$};
	
	\node[shape=circle,draw=colorMO,inner sep=2pt] at (0.5,-1.6) (char) {\tiny \color{colorMO} \textbf{2}};
	
	\node[shape=circle,draw=colorMO,inner sep=2pt] at (0.55,-0.32) (char) {\tiny \color{colorMO} \textbf{1}};
	%
	\draw[rf,bend left=0] (t11) to node[left,pos=0.75]{$\rf$} (t12);
	\draw[mo,bend right=0] (t12) to node[below,pos=0.35]{$\mo$} (t13);
	\draw[mo,bend right=0] (t11) to node[above,pos=0.55]{$\mo$} (t13);
\end{tikzpicture}
\caption{
	RMW Inferred Edge (II)
}
\label{subfig:rmw-infer-2}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.27\textwidth}
	\centering
	\begin{tikzpicture}[yscale=0.7]
		\node (t11) at (-1,0)  {$\wt(x,\_)$};
		\node (t12) at (-1,-2.3) {$\ud(x,\_)$};
		\node (t13) at (1.2,-1) {$\wt(x,\_)$};
		
		\node[shape=circle,draw=colorMO,inner sep=2pt] at (-0.65,-0.6) (char) {\tiny \color{colorMO} \textbf{4}};
			
		\node[shape=circle,draw=colorMO,inner sep=2pt] at (-0.7,-1.35) (char) {\tiny \color{colorMO} \textbf{3}};
		
		\node[shape=circle,draw=colorMO,inner sep=2pt] at (1.15,-0.35) (char) {\tiny \color{colorMO} \textbf{1}};
		\node[shape=circle,draw=colorMO,inner sep=2pt] at (1.1,-1.6) (char) {\tiny \color{colorMO} \textbf{2}};
		
		\draw[rf,bend left=0] (t11) to node[left,pos=0.75]{$\rf$} (t12);
		
		\draw[mo,bend left=30] (t11) to node[above,pos=0.55]{$\mo$} (t13);
		
		\draw[mo,bend left=10] (t13) to node[above,pos=0.35]{$\mo$} (t11);
		
		\draw[mo,bend right=20] (t13) to node[below,pos=0.35]{$\mo$} (t12);
		\draw[mo,bend right=20] (t12) to node[below,pos=0.35]{$\mo$} (t13);
	\end{tikzpicture}
	\caption{
		Inconsistent Execution
	}
	\label{subfig:rmw-inconsistent-exec}
\end{subfigure}

\caption{
%\todo{add caption, fix height}. 
Scenarios depicting the handling of RMW events.
}
\label{fig:on-the-fly-rmw-handling}
\end{figure}


==> figures/super-linear-lower-bound.tex <==
%!TEX root=../main.tex

\begin{figure}
\scalebox{0.9}{
\begin{tikzpicture}[thick,
pre/.style={<-,shorten >= 2pt, shorten <=2pt, very thick},
post/.style={->,shorten >= 3pt, shorten <=3pt,   thick},
seqtrace/.style={line width=2},
und/.style={very thick, draw=gray},
event/.style={rectangle, minimum height=5mm, minimum width=8mm,  line width=0.5pt, inner sep=1},
virt/.style={circle,draw=black!50,fill=black!20, opacity=0}]
%\footnotesize

\begin{scope}[shift={(-8,-1)},scale=0.7]
\node[circle,draw,inner sep=2pt,minimum size=4pt] (one) at (0, 0) {$1$};
\node[circle,draw,inner sep=2pt,minimum size=4pt] (two) at (1, -1.2) {$2$};
\node[circle,draw,inner sep=2pt,minimum size=4pt] (three) at (2, 0) {$3$};
\path (one) edge (two);
\path (one) edge (three);
\path (two) edge (three);
\end{scope}

\newcommand{\xstep}{1.7}
\newcommand{\ystep}{0.7}
\newcommand{\yaux}{0.17727}



\fill[gray!20]
(-2.5, 0.5*\ystep) to
(-2.5, -2.5*\ystep) to
(2.5, -2.5*\ystep) to
(2.5, 0.5*\ystep) to cycle;

\node[event] (e13) at (0, 0*\ystep) {$e_{(1,3)}$};

\node[event] (e1r) at (-2, -0.5*\ystep) {$\juncEvRd_{1}$};
\node[event] (e3w) at (2, -0.5*\ystep) {$\juncEvWt_{3}$};

\node[event] (w2) at (0, -1.5*\ystep) {$\wt_{2}$};
\node[event] (r1y2) at (-2, -2*\ystep) {$\rd^{1}_{2}$};
\node[event] (w3y2) at (2, -2*\ystep) {$\wt^{3}_{2}$};

% =============

\node[event] (w3y1) at (4, -2*\ystep) {$\wt^{3}_{1}$};
\node[event] (e23) at (4, 0*\ystep) {$e_{(2,3)}$};
\node[event] (r1y3) at (-4, -2*\ystep) {$\rd^{1}_{3}$};
\node[event] (e12) at (-4, 0*\ystep) {$e_{(1,2)}$};

% =============

\draw [hb] (e13) -- (e1r) node [midway, above, sloped] {$\hb$};
\draw [hb] (e3w) -- (e13) node [midway, above, sloped] {$\hb$};
\draw [hb] (e1r) -- (r1y2) node [midway, right] {$\hb$};
\draw [rf] (w2) -- (r1y2) node [midway, above, sloped] {$\rf$};
\draw [hb] (w2) -- (w3y2) node [midway, above, sloped] {$\hb$};
\draw [hb] (w3y2) -- (e3w) node [midway, left] {$\hb$};

% =============

\draw [hb] (w3y1) -- (e3w) node [midway, below, sloped] {$\hb$};
\draw [hb] (e3w) -- (e23) node [midway, above, sloped] {$\hb$};
\draw [hb] (e1r) -- (r1y3) node [midway, below, sloped] {$\hb$};
\draw [hb] (e12) -- (e1r) node [midway, above, sloped] {$\hb$};

% =============


% \draw [rf] (f1) -- (f2) node [midway, fill=white, below] {$\rf$};
% \draw [rf, dotted] (f2) -- (f3) node [midway, fill=white, below] {$\rf^*$};
% \draw [rf] (f3) -- (e3) node [midway, fill=white, below] {$\rf$};
% \path[->] (e2)  edge [bend right=20]  node[below, align=left, sloped]  {$\rf^?;\hb$}         (e3);
% \path[->,color=colorMO] (e2)  edge [bend left=20, double]  node[below, align=left, sloped]  {$\mo$}         (e1);
\end{tikzpicture}
}
\caption{
\emph{Left:} A graph $G$ with three nodes $V_G = \set{1,2,3}$ containing a triangle. 
\emph{Right:} A slice of the partial execution $\expartial$ for $G$.
We have $(\wt_{2}, \wt^{3}_{2})\in \hb$ and $(\wt^{3}_{2},\rd^{1}_{2})\in \hb$,
thus violating weak read coherence in $\expartial$.
\label{fig:super-linear-lower-bound}
}
\end{figure}
